Multi-layer Relation Networks

Relational Networks (RN) as introduced by Santoro et al. (2017) have demonstrated strong relational reasoning capabilities with a rather shallow architecture. Its single-layer design, however, only considers pairs of information objects, making it unsuitable for problems requiring reasoning across a higher number of facts. To overcome this limitation, we propose a multi-layer relation network architecture which enables successive refinements of relational information through multiple layers. We show that the increased depth allows for more complex relational reasoning by applying it to the bAbI 20 QA dataset, solving all 20 tasks with joint training and surpassing the state-of-the-art results.

==> dlrnTikz.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[german]{babel}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{matrix,positioning}
\usetikzlibrary{decorations.pathreplacing,patterns}
\begin{document}
\tikzset{
block/.style={
	rectangle,
	draw,
	text centered
},
block2/.style={
	rectangle,
	draw,
	fill=gray,
	thick
},
block3/.style={
	rectangle,
	draw,
	thick,
	color=black,
	minimum width=2em,
	anchor=west
},
block4/.style={
	thick,
	rectangle,
	draw,
	minimum width=2em
},
block5/.style={
	block3,
	pattern=north west lines,
	pattern color=white
}
}

%DLRN

\begin{tikzpicture}[scale=1.0]
\matrix (m2) [matrix of nodes,row sep=0.5em,column sep=1em,minimum width=4em,] {
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=crosshatch dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=crosshatch,pattern color=green!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=crosshatch,pattern color=blue!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=crosshatch,pattern color=red!70,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=crosshatch dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=crosshatch,pattern color=blue!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=crosshatch,pattern color=red!70,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=crosshatch,pattern color=green!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$g_\theta h_\psi$}} & 
	|[]| {$g_\theta$\phantom{$h_\psi$}} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=crosshatch dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
};

\path[-stealth]
	(m2-1-1) edge node {} (m2-1-2)
	(m2-1-2) edge node {} (m2-1-3)
	(m2-2-1) edge node {} (m2-2-2)
	(m2-2-2) edge node {} (m2-2-3)
	(m2-3-1) edge node {} (m2-3-2)
	(m2-3-2) edge node {} (m2-3-3)
	(m2-4-1) edge node {} (m2-4-2)
	(m2-4-2) edge node {} (m2-4-3)
	(m2-5-1) edge node {} (m2-5-2)
	(m2-5-2) edge node {} (m2-5-3)
	(m2-6-1) edge node {} (m2-6-2)
	(m2-6-2) edge node {} (m2-6-3)
	(m2-7-1) edge node {} (m2-7-2)
	(m2-7-2) edge node {} (m2-7-3)
	(m2-8-1) edge node {} (m2-8-2)
	(m2-8-2) edge node {} (m2-8-3)
	(m2-9-1) edge node {} (m2-9-2)
	(m2-9-2) edge node {} (m2-9-3);

%\draw (0,0) rectangle +(1em,1em);
%\node[thick,rectangle,draw,color=black,fill=red!70,minimum width=3em,anchor=west] (o1) {};
%\node at (o1.east) [thick,rectangle,draw,color=black,fill=green!50,anchor=west,minimum width=3em] (o2) {};
%\node at (o2.east) [thick,rectangle,draw,color=black,fill=yellow!80,anchor=west,minimum width=3em] (q) {};

\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=-12pt}]
(m2-1-3.north east) -- (m2-3-3.south east) node (gSum1) [midway,xshift=0.2cm,label=right:{\huge{$\Sigma$}}] {};
\node at (gSum1.east) [xshift=1.5cm,preaction={fill, red!70},pattern=north west lines,pattern color=white,block4] (out1) {};
\draw (gSum1.east) ++(0.5,0) edge [-stealth] node {} (out1);

\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=-12pt}]
(m2-4-3.north east) -- (m2-6-3.south east) node (gSum2) [midway,xshift=0.2cm,label=right:{\huge{$\Sigma$}}] {};
\node at (gSum2.east) [xshift=1.5cm,preaction={fill, green!50},pattern=north west lines,pattern color=white,block4] (out2) {};
\draw (gSum2.east) ++(0.5,0) edge [-stealth] node {} (out2);

\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=-12pt}]
(m2-7-3.north east) -- (m2-9-3.south east) node (gSum3) [midway,xshift=0.2cm,label=right:{\huge{$\Sigma$}}] {};
\node at (gSum3.east) [xshift=1.5cm,preaction={fill, blue!50},pattern=north west lines,pattern color=white,block4] (out3) {};
\draw (gSum3.east) ++(0.5,0) edge [-stealth] node {} (out3);

%Brace after first layer end
\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=3.5pt}]
(out1.north east) -- (out3.south east) node (layer1out) [midway,xshift=0.3cm,label=right:{}] {};

%Second layer
\matrix (m3) at (layer1out.east) [anchor=west,xshift=1.5cm,matrix of nodes,row sep=0.5em,column sep=1em,minimum width=4em,] {
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, red!70}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, red!70}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, red!70}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, green!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=grid,pattern color=green!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, red!70}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, blue!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, red!70},pattern=grid,pattern color=blue!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, green!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, red!70}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=grid,pattern color=red!70,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, green!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, green!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, green!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, blue!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, green!50},pattern=grid,pattern color=blue!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, blue!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, red!70}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=grid,pattern color=red!70,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, blue!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, green!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=grid,pattern color=green!50,block4] {};
	}]| {\phantom{$h_\psi$}} \\
	|[minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block5,preaction={fill, blue!50}] (o1) {};
		\node at (o1.east) [block5,preaction={fill, blue!50}] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {\phantom{$h_\psi$}} & 
	|[]| {$h_\psi$} & 
	|[path picture={
		\node at (current bounding box.west) [anchor=west,preaction={fill, blue!50},pattern=dots,pattern color=white,block4] {};
	}]| {\phantom{$h_\psi$}} \\
};

\path[-stealth]
	(m3-1-1) edge node {} (m3-1-2)
	(m3-1-2) edge node {} (m3-1-3)
	(m3-2-1) edge node {} (m3-2-2)
	(m3-2-2) edge node {} (m3-2-3)
	(m3-3-1) edge node {} (m3-3-2)
	(m3-3-2) edge node {} (m3-3-3)
	(m3-4-1) edge node {} (m3-4-2)
	(m3-4-2) edge node {} (m3-4-3)
	(m3-5-1) edge node {} (m3-5-2)
	(m3-5-2) edge node {} (m3-5-3)
	(m3-6-1) edge node {} (m3-6-2)
	(m3-6-2) edge node {} (m3-6-3)
	(m3-7-1) edge node {} (m3-7-2)
	(m3-7-2) edge node {} (m3-7-3)
	(m3-8-1) edge node {} (m3-8-2)
	(m3-8-2) edge node {} (m3-8-3)
	(m3-9-1) edge node {} (m3-9-2)
	(m3-9-2) edge node {} (m3-9-3);
	
%Brace before second layer start
\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=-3.5pt}]
(m3-9-1.south west) -- (m3-1-1.north west) node (layer2in) [midway,xshift=-0.5cm,label=left:{}] {};
\draw (layer1out.east |- layer2in) ++ (0.3,0) edge [-stealth] node {} (layer2in);

%Final sum	
\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=-12pt}]
(m3-1-3.north east) -- (m3-9-3.south east) node (hSum) [midway,xshift=0.2cm,label=right:{\huge{$\Sigma$}}] {};
\node at (hSum.east) [right,xshift=1.5cm] (out) {output};
\draw (hSum.east) ++(0.5,0) edge [-stealth] node [above] {$f_\phi$} (out);
\end{tikzpicture}

\end{document}

==> rnTikz.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[german]{babel}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{matrix,positioning}
\usetikzlibrary{decorations.pathreplacing,patterns}
\begin{document}
\tikzset{
block/.style={
	rectangle,
	draw,
	text centered
},
block2/.style={
	rectangle,
	draw,
	fill=gray,
	thick
},
block3/.style={
	rectangle,
	draw,
	thick,
	color=black,
	minimum width=2em,
	anchor=west
},
block4/.style={
	thick,
	rectangle,
	draw,
	minimum width=2em
},
block5/.style={
	block3,
	pattern=north west lines,
	pattern color=white
}
}
%RN

\begin{tikzpicture}[scale=1.0]
\matrix (m2) [matrix of nodes,row sep=0.5em,column sep=1em,minimum width=4em,] {
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, red!70},pattern=crosshatch dots,pattern color=white,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, red!70},pattern=crosshatch,pattern color=green!50,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=red!70] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, red!70},pattern=crosshatch,pattern color=blue!50,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, green!50},pattern=crosshatch,pattern color=red!70,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, green!50},pattern=crosshatch dots,pattern color=white,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=green!50] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, green!50},pattern=crosshatch,pattern color=blue!50,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=red!70] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, blue!50},pattern=crosshatch,pattern color=red!70,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=green!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, blue!50},pattern=crosshatch,pattern color=green!50,block4]| {} \\
	|[draw,minimum width=6em+2.4pt,path picture={
		\node at (current bounding box.west) [block3,fill=blue!50] (o1) {};
		\node at (o1.east) [block3,fill=blue!50] (o2) {};
		\node at (o2.east) [block3,fill=yellow!80] (q) {};
	}]| {} & 
	|[yshift=-2pt]| {$g_\theta$} & 
	|[preaction={fill, blue!50},pattern=crosshatch dots,pattern color=white,block4]| {} \\
};

\path[-stealth]
	(m2-1-1) edge node {} (m2-1-2.west |- m2-1-1)
	(m2-1-2.east |- m2-1-3) edge node {} (m2-1-3)
	(m2-2-1) edge node {} (m2-2-2.west |- m2-2-1)
	(m2-2-2.east |- m2-2-3) edge node {} (m2-2-3)
	(m2-3-1) edge node {} (m2-3-2.west |- m2-3-1)
	(m2-3-2.east |- m2-3-3) edge node {} (m2-3-3)
	(m2-4-1) edge node {} (m2-4-2.west |- m2-4-1)
	(m2-4-2.east |- m2-4-3) edge node {} (m2-4-3)
	(m2-5-1) edge node {} (m2-5-2.west |- m2-5-1)
	(m2-5-2.east |- m2-5-3) edge node {} (m2-5-3)
	(m2-6-1) edge node {} (m2-6-2.west |- m2-6-1)
	(m2-6-2.east |- m2-6-3) edge node {} (m2-6-3)
	(m2-7-1) edge node {} (m2-7-2.west |- m2-7-1)
	(m2-7-2.east |- m2-7-3) edge node {} (m2-7-3)
	(m2-8-1) edge node {} (m2-8-2.west |- m2-8-1)
	(m2-8-2.east |- m2-8-3) edge node {} (m2-8-3)
	(m2-9-1) edge node {} (m2-9-2.west |- m2-9-1)
	(m2-9-2.east |- m2-9-3) edge node {} (m2-9-3);

%\draw (0,0) rectangle +(1em,1em);
%\node[thick,rectangle,draw,color=black,fill=red!70,minimum width=3em,anchor=west] (o1) {};
%\node at (o1.east) [thick,rectangle,draw,color=black,fill=green!50,anchor=west,minimum width=3em] (o2) {};
%\node at (o2.east) [thick,rectangle,draw,color=black,fill=yellow!80,anchor=west,minimum width=3em] (q) {};

\draw [decorate,decoration={brace,amplitude=8pt},transform canvas={xshift=3.5pt}]
(m2-1-3.north east) -- (m2-9-3.south east) node (gSum) [midway,xshift=0.3cm,label=right:{\huge{$\Sigma$}}] {};
\node at (gSum.east) [right,xshift=3cm] (out) {output};
\draw (gSum.east) ++(1,0) edge [-stealth] node [above] {$f_\phi$} (out);
\end{tikzpicture}
\end{document}
